On the Duality Theory for the Monge-Kantorovich Transport Problem

The paper is accompanying "A general Duality Theorem for the Monge-Kantorovich Transport Problem". We explain the methods used in this article in an elementary setting and present two examples complementing the results obtained therein.

==> devilish1.tex <==
\begin{center}
\par\vskip 1cm

\scalebox{1} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-3.3767188)(11.61375,1.6667187)
\definecolor{color2341}{rgb}{0.0,0.8,0.0}
\definecolor{color2382}{rgb}{0.0,0.4,1.0}
\definecolor{color2392}{rgb}{1.0,0.2,0.4}
\definecolor{color3217}{rgb}{0.2,0.8,0.0}
\psbezier[linewidth=0.02,linecolor=color3217,arrowsize=0.093cm
2.0,arrowlength=1.4,arrowinset=0.4]{<-}(5.6409373,-0.84328127)(5.8373675,-0.64800173)(5.9609375,-0.38502038)(5.738854,-0.36415082)(5.516771,-0.34328124)(5.1409373,-0.41632473)(5.619271,-0.8232812)
\psline[linewidth=0.02cm,linestyle=dashed,dash=0.16cm
0.16cm](6.1409373,-0.86328125)(6.1609373,1.6367188)
\psline[linewidth=0.02cm,linestyle=dashed,dash=0.16cm
0.16cm](5.1609373,-0.84328127)(5.1609373,1.6567187)
\psarc[linewidth=0.02,linecolor=color2341,arrowsize=0.0512cm
2.0,arrowlength=2.08,arrowinset=0.47]{<-}(10.2109375,-1.0132812){0.47}{12.264773}{159.77515}
\psarc[linewidth=0.02,linecolor=color2341,arrowsize=0.0512cm
2.0,arrowlength=2.08,arrowinset=0.47]{<-}(9.2109375,-1.0132812){0.47}{12.264773}{159.77515}
\psarc[linewidth=0.02,linecolor=color2341,arrowsize=0.0512cm
2.0,arrowlength=2.08,arrowinset=0.47]{<-}(8.230938,-0.97328126){0.47}{12.264773}{159.77515}
\psarc[linewidth=0.02,linecolor=color2341,arrowsize=0.0512cm
2.0,arrowlength=2.08,arrowinset=0.47]{<-}(7.1709375,-0.97328126){0.47}{12.264773}{159.77515}
\psarc[linewidth=0.02,linecolor=color2341,arrowsize=0.0712cm
2.0,arrowlength=2.08,arrowinset=0.47]{<-}(8.690937,0.68671876){2.63}{-144.46233}{-36.060425}
\psarc[linewidth=0.02,linecolor=color2341,arrowsize=0.0512cm
3.0,arrowlength=2.08,arrowinset=0.47]{->}(4.1509376,-1.0132812){0.47}{25.016893}{159.77515}
\psarc[linewidth=0.02,linecolor=color2341,arrowsize=0.0512cm
3.0,arrowlength=2.08,arrowinset=0.47]{->}(3.1709375,-0.99328125){0.47}{25.016893}{159.77515}
\psarc[linewidth=0.02,linecolor=color2341,arrowsize=0.0512cm
3.0,arrowlength=2.08,arrowinset=0.47]{->}(2.1509376,-1.0132812){0.47}{25.016893}{159.77515}
\psarc[linewidth=0.02,linecolor=color2341,arrowsize=0.0512cm
3.0,arrowlength=2.08,arrowinset=0.47]{->}(1.1909375,-1.0132812){0.47}{25.016893}{159.77515}
\psarc[linewidth=0.02,linecolor=color2341,arrowsize=0.0712cm
3.0,arrowlength=2.08,arrowinset=0.47]{->}(2.6709375,0.70671874){2.63}{-144.46233}{-36.060436}
\psline[linewidth=0.04cm](0.1809375,-0.80328125)(11.180938,-0.86328125)
\psline[linewidth=0.04cm,linecolor=color2382](10.180938,-0.40328124)(11.180938,-0.40328124)
\psline[linewidth=0.04cm,linecolor=color2382](9.160937,0.19671875)(10.160937,0.19671875)
\psline[linewidth=0.04cm,linecolor=color2382](8.180938,0.65671873)(9.180938,0.65671873)
\psline[linewidth=0.04cm,linecolor=color2382](7.1609373,1.1767187)(8.160937,1.1767187)
\psline[linewidth=0.04cm,linecolor=color2382](5.1409373,1.6367188)(7.1809373,1.6367188)
\psline[linewidth=0.04cm,linecolor=color2382](4.1809373,1.1567187)(5.1809373,1.1567187)
\psline[linewidth=0.04cm,linecolor=color2382](3.1809375,0.63671875)(4.1809373,0.63671875)
\psline[linewidth=0.04cm,linecolor=color2382](2.1809375,0.13671875)(3.1809375,0.13671875)
\psline[linewidth=0.04cm,linecolor=color2382](1.1809375,-0.31325272)(2.1809375,-0.31325272)
\psline[linewidth=0.04cm,linecolor=color2382](0.1809375,-0.8232242)(1.1809375,-0.8232242)
\psline[linewidth=0.04cm,linecolor=color2392](5.1809373,-0.84328127)(6.1809373,-0.84328127)
\psdots[dotsize=0.198,dotstyle=|](0.1809375,-0.80328125)
\psdots[dotsize=0.198,dotstyle=|](11.180938,-0.84328127)
\psdots[dotsize=0.198,dotstyle=|](1.1609375,-0.8232812)
\psdots[dotsize=0.198,dotstyle=|](2.1409376,-0.8232812)
\psdots[dotsize=0.198,dotstyle=|](3.1609375,-0.86328125)
\psdots[dotsize=0.198,dotstyle=|](4.1609373,-0.86328125)
\psdots[dotsize=0.198,dotstyle=|](7.1609373,-0.8232812)
\psdots[dotsize=0.198,dotstyle=|](8.160937,-0.84328127)
\psdots[dotsize=0.198,dotstyle=|](9.180938,-0.86328125)
\psdots[dotsize=0.198,dotstyle=|](10.160937,-0.86328125)
\psline[linewidth=0.02cm,tbarsize=0.07055555cm
5.0,bracketlength=0.15]{[-}(0.1609375,-2.3032813)(1.9409375,-2.3232813)
\psline[linewidth=0.02cm,tbarsize=0.07055555cm
5.0,rbracketlength=0.15]{[-)}(5.1809373,-1.8232813)(6.1809373,-1.8432813)
\psdots[dotsize=0.198,dotstyle=|](5.1609373,-0.86328125)
\psdots[dotsize=0.198,dotstyle=|](6.1609373,-0.80328125)
\usefont{T1}{ptm}{m}{n}
\rput(2.5623438,-2.3132813){$L^1$}
\usefont{T1}{ptm}{m}{n}
\rput(8.632343,-2.3132813){$R^1$}
\usefont{T1}{ptm}{m}{n}
\rput(5.6584377,-1.5432812){\small $\IM^1$}
\usefont{T1}{ptm}{m}{n}
\rput(0.23234375,-1.2532812){$0$}
\usefont{T1}{ptm}{m}{n}
\rput(11.172344,-1.2732812){$1$}
\psline[linewidth=0.02cm,tbarsize=0.07055555cm
5.0,rbracketlength=0.15]{-)}(9.280937,-2.3232813)(11.160937,-2.3432813)
\psline[linewidth=0.02cm,tbarsize=0.07055555cm
5.0,bracketlength=0.15]{[-}(6.1809373,-2.3432813)(7.9409375,-2.3232813)
\psline[linewidth=0.02cm,tbarsize=0.07055555cm
5.0,rbracketlength=0.15]{-)}(3.2809374,-2.3432813)(5.1609373,-2.3432813)
\psline[linewidth=0.02cm,tbarsize=0.07055555cm
5.0,rbracketlength=0.15]{[-)}(1.2009375,-2.8032813)(2.2009375,-2.8232813)
\psline[linewidth=0.02cm,tbarsize=0.07055555cm
5.0,rbracketlength=0.15]{[-)}(10.160937,-2.7632813)(11.160937,-2.7832813)
\psline[linewidth=0.02cm,tbarsize=0.07055555cm
5.0,rbracketlength=0.15]{[-)}(4.2009373,-2.7832813)(5.2009373,-2.8032813)
\psline[linewidth=0.02cm,tbarsize=0.07055555cm
5.0,rbracketlength=0.15]{[-)}(0.1609375,-2.7832813)(1.1609375,-2.8032813)
\usefont{T1}{ptm}{m}{n}
\rput(0.6684375,-3.1232812){\small $I_1$}
\usefont{T1}{ptm}{m}{n}
\rput(1.6484375,-3.1632812){\small $I_2$}
\usefont{T1}{ptm}{m}{n}
\rput(4.6684375,-3.1032813){\small $I_{\frac{M_1-1}{2}}$}
\usefont{T1}{ptm}{m}{n}
\rput(10.768437,-3.0832813){\small $I_{M_1}$}
\end{pspicture}
}
    \vskip 0.5cm
\textit{Fig.\,1}.\quad Representations of  $\varphi^1$ and
$\tau^1.$
\end{center}


==> devilish2.tex <==
\begin{center}
\par\vskip 1cm
\scalebox{1} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-2.18)(13.535,2.18)
\definecolor{color2873}{rgb}{0.0,0.4,1.0}
\definecolor{color2874}{rgb}{1.0,0.0,0.2}
\psline[linewidth=0.02cm,linestyle=dotted,dotsep=0.16cm](2.1021874,1.29)(8.422188,1.25)
\psline[linewidth=0.02cm](2.4221876,0.29)(13.422188,0.23)
\psdots[dotsize=0.198,dotstyle=|](2.4221876,0.29)
\psdots[dotsize=0.198,dotstyle=|](13.422188,0.25)
\psline[linewidth=0.04cm](7.3821874,0.73)(8.402187,0.73)
\psline[linewidth=0.04cm,linecolor=color2873](3.3421874,1.27)(7.4021873,1.27)
\psline[linewidth=0.04cm,linecolor=color2873](8.442187,1.25)(12.422188,1.25)
\psline[linewidth=0.04cm,linecolor=color2874](2.4221876,-1.71)(3.3821876,-1.71)
\psline[linewidth=0.04cm,linecolor=color2874](12.422188,-1.75)(13.402187,-1.75)
\psline[linewidth=0.02cm,linestyle=dotted,dotsep=0.16cm](2.4221876,0.27)(2.4221876,-1.69)
\psline[linewidth=0.02cm,linestyle=dotted,dotsep=0.16cm](3.3621874,1.25)(3.3621874,-1.73)
\psline[linewidth=0.02cm,linestyle=dotted,dotsep=0.16cm](7.3821874,1.25)(7.3821874,0.23)
\psline[linewidth=0.02cm,linestyle=dotted,dotsep=0.16cm](8.402187,1.21)(8.402187,0.23)
\psline[linewidth=0.02cm,linestyle=dotted,dotsep=0.16cm](12.422188,1.25)(12.402187,-1.71)
\psline[linewidth=0.02cm,linestyle=dotted,dotsep=0.16cm](13.402187,0.23)(13.402187,-1.71)
\psline[linewidth=0.02cm,arrowsize=0.093cm
2.0,arrowlength=1.4,arrowinset=0.4]{->}(2.0821874,-2.17)(2.1021874,2.17)
\psdots[dotsize=0.102,dotstyle=+](2.0821874,0.29)
\psdots[dotsize=0.102,dotstyle=+](2.0821874,1.29)
\psdots[dotsize=0.102,dotstyle=+](2.0821874,0.81)
\psdots[dotsize=0.102,dotstyle=+](2.0821874,-1.71)
\usefont{T1}{ptm}{m}{n}
\rput(1.7696875,0.25){\small $0$}
\usefont{T1}{ptm}{m}{n}
\rput(1.7896875,0.81){\small $1$}
\usefont{T1}{ptm}{m}{n}
\rput(1.7696875,1.25){\small $2$}
\usefont{T1}{ptm}{m}{n}
\rput(1.4096875,-1.67){\small $-\frac{M_1-5}{2}$}
\usefont{T1}{ptm}{m}{n}
\rput(2.5696876,-0.05){\small $0$}
\usefont{T1}{ptm}{m}{n}
\rput(13.229688,-0.17){\small $1$}
\usefont{T1}{ptm}{m}{n}
\rput(7.8996873,-0.13){\small $\IM^1$}
\psline[linewidth=0.02cm,linestyle=dotted,dotsep=0.16cm](3.4021876,-1.69)(12.362187,-1.73)
\psline[linewidth=0.02cm,linestyle=dotted,dotsep=0.16cm](2.1021874,0.79)(7.4021873,0.75)
\psline[linewidth=0.02cm,linestyle=dotted,dotsep=0.16cm](2.1021874,-1.69)(2.4421875,-1.69)
\psdots[dotsize=0.2,dotstyle=|](7.3821874,0.27)
\psdots[dotsize=0.2,dotstyle=|](8.402187,0.25)
\end{pspicture}
}
    \vskip 0.5cm
\textit{Fig.\,2}.\quad Representation of $\varphi^1+\psi^1\circ
T_{\alpha_1}^{(\tau_1)}.$
\end{center}


==> devilish3.tex <==
\begin{center}
\scalebox{1} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-3.36)(13.575,3.36)
\definecolor{color852b}{rgb}{0.2,0.8,1.0}
\definecolor{color891b}{rgb}{1.0,0.0,0.4}
\psline[linewidth=0.02cm,linestyle=dotted,dotsep=0.16cm](1.8021874,2.47)(8.122188,2.43)
\psline[linewidth=0.02cm](2.0421875,1.47)(13.082188,1.41)
\psdots[dotsize=0.198,dotstyle=|](2.0821874,1.47)
\psdots[dotsize=0.198,dotstyle=|](13.082188,1.43)
\psline[linewidth=0.04cm](7.0621877,1.97)(8.082188,1.97)
\psline[linewidth=0.02cm,linestyle=dotted,dotsep=0.16cm](7.0821877,2.43)(7.0821877,1.41)
\psline[linewidth=0.02cm,linestyle=dotted,dotsep=0.16cm](8.102187,2.39)(8.102187,1.41)
\psline[linewidth=0.02cm,arrowsize=0.093cm
2.0,arrowlength=1.4,arrowinset=0.4]{->}(1.7621875,-0.47)(1.8021874,3.35)
\psdots[dotsize=0.102,dotstyle=+](1.7821875,1.47)
\psdots[dotsize=0.102,dotstyle=+](1.7821875,2.47)
\psdots[dotsize=0.102,dotstyle=+](1.7821875,1.99)
\usefont{T1}{ptm}{m}{n}
\rput(1.4696875,1.43){\small $0$}
\usefont{T1}{ptm}{m}{n}
\rput(1.4896874,1.99){\small $1$}
\usefont{T1}{ptm}{m}{n}
\rput(1.4696875,2.43){\small $2$}
\usefont{T1}{ptm}{m}{n}
\rput(1.9296875,1.17){\small $0$}
\usefont{T1}{ptm}{m}{n}
\rput(13.269688,1.19){\small $1$}
\usefont{T1}{ptm}{m}{n}
\rput(7.5996876,1.05){\small $\IM^1$}
\psdots[dotsize=0.2,dotstyle=|](7.0821877,1.45)
\psdots[dotsize=0.2,dotstyle=|](8.102187,1.43)
\psline[linewidth=0.02cm,linestyle=dashed,dash=0.16cm
0.16cm](1.7421875,-0.69)(1.7421875,-1.33)
\psline[linewidth=0.02cm](1.7621875,-1.47)(1.7621875,-3.35)
\psline[linewidth=0.04cm](2.3621874,1.97)(2.8621874,1.97)
\psline[linewidth=0.02cm,linestyle=dotted,dotsep=0.16cm](2.3421874,1.95)(2.3421874,-2.53)
\psline[linewidth=0.02cm,linestyle=dotted,dotsep=0.16cm](2.8421874,1.97)(2.8821876,-2.51)
\psline[linewidth=0.02cm,linestyle=dotted,dotsep=0.16cm](3.0421875,2.45)(3.0821874,-2.51)
\psline[linewidth=0.02cm,linestyle=dotted,dotsep=0.16cm](2.0621874,1.45)(2.0621874,-2.49)
\psline[linewidth=0.02cm,linestyle=dotted,dotsep=0.16cm](12.2421875,1.93)(12.2421875,-2.55)
\psline[linewidth=0.02cm,linestyle=dotted,dotsep=0.16cm](12.722187,1.93)(12.762188,-2.55)
\psline[linewidth=0.02cm,linestyle=dotted,dotsep=0.16cm](13.062187,1.43)(13.082188,-2.53)
\psline[linewidth=0.02cm,linestyle=dotted,dotsep=0.16cm](12.062187,2.45)(12.062187,-2.51)
\psline[linewidth=0.04cm](12.2421875,1.95)(12.7421875,1.95)
\psline[linewidth=0.02cm,linestyle=dotted,dotsep=0.16cm](1.8421875,1.99)(12.322187,1.95)
\psdots[dotsize=0.12,dotstyle=+](1.7421875,-2.55)
\usefont{T1}{ptm}{m}{n}
\rput(1.0496875,-2.53){\small $\propto -\frac{M_2}{M_1^2}$}
\psframe[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color852b](7.0621877,2.55)(3.0421875,2.33)
\psframe[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color852b](12.102187,2.53)(8.062187,2.33)
\psframe[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color891b](13.082188,-2.29)(12.782187,-2.89)
\psframe[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color891b](12.282187,-2.29)(12.062187,-2.89)
\psframe[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color891b](2.3621874,-2.31)(2.0621874,-2.91)
\psframe[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color891b](3.1221876,-2.31)(2.8821876,-2.93)
\psdots[dotsize=0.12,dotstyle=+](1.7421875,-2.55)
\psline[linewidth=0.02cm,fillcolor=color891b,linestyle=dotted,dotsep=0.16cm](3.1021874,-2.55)(12.042188,-2.55)
\psdots[dotsize=0.2,dotstyle=|](3.0821874,1.47)
\psdots[dotsize=0.2,dotstyle=|](12.062187,1.41)
\usefont{T1}{ptm}{m}{n}
\rput(3.2996874,1.17){\small $\frac{1}{M_1}$}
\usefont{T1}{ptm}{m}{n}
\rput(11.529688,1.13){\small $\frac{M_1-1}{M_1}$}
\end{pspicture}
}
  \vskip 0.5cm
\textit{Fig.\,3}.\quad Shape of the quasi-cost
$\varphi^2+\psi^2\circ T_{\alpha_2}^{(\tau_2)}.$
\end{center}
\textit{The strips in this graphic representation symbolize the
oscillations of the function $\varphi^2+\psi^2\circ
T_{\alpha_2}^{(\tau_2)}$. On the``singular'' set, it achieves
values of order $-M_2/M_1^2.$}


==> devilish4a.tex <==
\begin{center}
\scalebox{1} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,0.05171875)(8.144062,2.2348437)
\definecolor{color4894}{rgb}{0.0,0.4,1.0}
\definecolor{color4923}{rgb}{1.0,0.0,0.2}
\psarc[linewidth=0.03,linecolor=color4894,arrowsize=0.073cm
2.51,arrowlength=1.4,arrowinset=0.4]{->}(4.62,-0.09484375){2.1}{42.27369}{139.93921}
\psarc[linewidth=0.03,linecolor=color4894,arrowsize=0.073cm
2.51,arrowlength=1.4,arrowinset=0.4]{->}(4.2,-0.09484375){2.1}{42.27369}{139.93921}
\psarc[linewidth=0.03,linecolor=color4894,arrowsize=0.073cm
2.5,arrowlength=1.4,arrowinset=0.4]{->}(2.62,-0.09484375){2.1}{42.27369}{139.93921}
\psline[linewidth=0.04cm](0.0,1.3051562)(7.78,1.2651563)
\psline[linewidth=0.03cm](0.76,1.5851562)(0.76,0.96515626)
\psdots[dotsize=0.2,dotstyle=|](0.38,1.3051562)
\psdots[dotsize=0.2,dotstyle=|](1.18,1.2851562)
\psdots[dotsize=0.2,dotstyle=|](1.6,1.3051562)
\psdots[dotsize=0.2,dotstyle=|](2.0,1.3051562)
\psdots[dotsize=0.2,dotstyle=|](2.4,1.3051562)
\psdots[dotsize=0.2,dotstyle=|](2.8,1.2851562)
\psdots[dotsize=0.2,dotstyle=|](3.18,1.3051562)
\psdots[dotsize=0.2,dotstyle=|](3.96,1.2851562)
\psdots[dotsize=0.2,dotstyle=|](4.4,1.2851562)
\psdots[dotsize=0.2,dotstyle=|](4.8,1.2851562)
\psdots[dotsize=0.2,dotstyle=|](5.2,1.2851562)
\psdots[dotsize=0.2,dotstyle=|](5.58,1.3051562)
\psdots[dotsize=0.2,dotstyle=|](5.98,1.2851562)
\psdots[dotsize=0.2,dotstyle=|](6.78,1.3051562)
\psline[linewidth=0.03cm](6.38,1.6051563)(6.38,1.0051563)
\psline[linewidth=0.04cm,linecolor=color4923](3.2,1.2851562)(3.98,1.2851562)
\psline[linewidth=0.03cm](3.56,1.6051563)(3.56,1.0051563)
\psbezier[linewidth=0.03,linecolor=color4923,arrowsize=0.093cm
2.0,arrowlength=1.4,arrowinset=0.4]{->}(3.72,1.2788147)(3.72,0.5484861)(3.4,0.52515626)(3.36,1.2416221)
\usefont{T1}{ptm}{m}{n}
\rput(2.1275,0.28515625){\small $I_{(k_1-1)}$}
\usefont{T1}{ptm}{m}{n}
\rput(5.0175,0.26515624){\small $I_{k_1}$}
\psdots[dotsize=0.2,dotstyle=|](7.18,1.3051562)
\psline[linewidth=0.02cm,arrowsize=0.05291667cm
2.0,arrowlength=1.4,arrowinset=0.4]{<->}(6.78,1.6851562)(7.16,1.6851562)
\usefont{T1}{ptm}{m}{n}
\rput(6.9935937,2.0601563){\footnotesize $\frac{1}{M_2}$}
\psline[linewidth=0.02cm,tbarsize=0.07055555cm
5.0,bracketlength=0.15]{[-}(0.78,0.32515624)(1.06,0.32515624)
\psline[linewidth=0.02cm,tbarsize=0.07055555cm
5.0,rbracketlength=0.15]{-)}(5.98,0.30515626)(6.36,0.30515626)
\psline[linewidth=0.02cm,tbarsize=0.07055555cm
5.0,rbracketlength=0.15]{-)}(3.18,0.28515625)(3.56,0.28515625)
\psdots[dotsize=0.12,dotstyle=|](6.78,1.7051562)
\psdots[dotsize=0.12,dotstyle=|](7.18,1.7051562)
\psline[linewidth=0.02cm,tbarsize=0.07055555cm
5.0,bracketlength=0.15]{[-}(3.58,0.28515625)(3.86,0.28515625)
\end{pspicture}
}
\\
% \vskip 0.3cm
 \textit{Fig.\,4-a}.\quad $k_1\in J_1^g$ on the left
side.\footnote{Figure 3 is built with the small value $m_2=7$ for
the sake of clarity of the drawing. But this value is not feasible
since with the lowest $m_1=5,$ \eqref{KongOne} implies that $m_2$
is at least equal to 11; other requirements of the construction
imply that it has to be even larger.}
\end{center}


==> devilish4b.tex <==
\begin{center}
\scalebox{1} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-0.41546875)(7.8,2.7020311)
\definecolor{color5290}{rgb}{0.0,0.4,1.0}
\definecolor{color5319}{rgb}{1.0,0.0,0.2}
\psarc[linewidth=0.03,linecolor=color5290,arrowsize=0.073cm
2.0,arrowlength=1.4,arrowinset=0.4]{<-}(4.62,-0.56203127){2.1}{42.27369}{139.93921}
\psarc[linewidth=0.03,linecolor=color5290,arrowsize=0.073cm
2.0,arrowlength=1.4,arrowinset=0.4]{<-}(4.2,-0.56203127){2.1}{42.27369}{139.93921}
\psarc[linewidth=0.03,linecolor=color5290,arrowsize=0.073cm
2.0,arrowlength=1.4,arrowinset=0.4]{<-}(2.62,-0.56203127){2.1}{42.27369}{139.93921}
\psline[linewidth=0.04cm](0.0,0.83796877)(7.78,0.79796875)
\psline[linewidth=0.03cm](0.76,1.1179688)(0.76,0.49796876)
\psdots[dotsize=0.2,dotstyle=|](0.38,0.83796877)
\psdots[dotsize=0.2,dotstyle=|](1.18,0.8179687)
\psdots[dotsize=0.2,dotstyle=|](1.6,0.83796877)
\psdots[dotsize=0.2,dotstyle=|](2.0,0.83796877)
\psdots[dotsize=0.2,dotstyle=|](2.4,0.83796877)
\psdots[dotsize=0.2,dotstyle=|](2.8,0.8179687)
\psdots[dotsize=0.2,dotstyle=|](3.18,0.83796877)
\psdots[dotsize=0.2,dotstyle=|](3.96,0.8179687)
\psdots[dotsize=0.2,dotstyle=|](4.4,0.8179687)
\psdots[dotsize=0.2,dotstyle=|](4.8,0.8179687)
\psdots[dotsize=0.2,dotstyle=|](5.2,0.8179687)
\psdots[dotsize=0.2,dotstyle=|](5.58,0.83796877)
\psdots[dotsize=0.2,dotstyle=|](5.98,0.8179687)
\psdots[dotsize=0.2,dotstyle=|](6.78,0.83796877)
\psline[linewidth=0.03cm](6.38,1.1379688)(6.38,0.53796875)
\psline[linewidth=0.04cm,linecolor=color5319](3.2,0.8179687)(3.98,0.8179687)
\psline[linewidth=0.03cm](3.56,1.1379688)(3.56,0.53796875)
\psbezier[linewidth=0.03,linecolor=color5319,arrowsize=0.093cm
2.0,arrowlength=1.4,arrowinset=0.4]{<-}(3.72,0.8116272)(3.72,0.081298605)(3.4,0.05796875)(3.36,0.7744346)
\usefont{T1}{ptm}{m}{n}
\rput(2.0975,-0.18203124){\small $I_{k_1}$}
\usefont{T1}{ptm}{m}{n}
\rput(5.0475,-0.20203125){\small $I_{(k_1+1)}$}
\psdots[dotsize=0.2,dotstyle=|](7.18,0.83796877)
\psline[linewidth=0.02cm,tbarsize=0.07055555cm
5.0,bracketlength=0.15]{[-}(0.78,-0.16203125)(1.08,-0.16203125)
\psline[linewidth=0.02cm,tbarsize=0.07055555cm
5.0,rbracketlength=0.15]{-)}(5.98,-0.16203125)(6.36,-0.16203125)
\psline[linewidth=0.02cm,tbarsize=0.07055555cm
5.0,rbracketlength=0.15]{-)}(3.18,-0.18203124)(3.56,-0.18203124)
\psline[linewidth=0.02cm,arrowsize=0.05291667cm
2.0,arrowlength=1.4,arrowinset=0.4]{<->}(3.6,2.2179687)(6.36,2.2179687)
\usefont{T1}{ptm}{m}{n}
\rput(4.8775,2.5179687){\small $\frac{1}{M_1}$}
\psdots[dotsize=0.16600001,dotstyle=|](3.6,2.2179687)
\psdots[dotsize=0.16600001,dotstyle=|](6.36,2.2379687)
\psline[linewidth=0.02cm,tbarsize=0.07055555cm
5.0,bracketlength=0.15]{[-}(3.58,-0.18203124)(3.88,-0.18203124)
\end{pspicture}
}
   \vskip 0.3cm
\textit{Fig.\,4-b}.\quad $k_1\in J_1^g$ on the right side.
\end{center}


==> devilish5.tex <==
\begin{center}
\scalebox{1} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-2.6459374)(13.4,1.64)
\definecolor{color1468}{rgb}{0.0,0.6,0.8}
\definecolor{color1472}{rgb}{1.0,0.0,0.2}
\definecolor{color1477}{rgb}{0.4,1.0,0.0}
\definecolor{color1479}{rgb}{0.2,1.0,0.0}
\psline[linewidth=0.04cm](1.96,0.44)(5.24,0.44)
\psline[linewidth=0.04cm](7.44,0.42)(10.72,0.42)
\psline[linewidth=0.04cm,linestyle=dashed,dash=0.16cm
0.16cm](5.6,0.42)(6.98,0.42)
\psdots[dotsize=0.24,dotstyle=|](7.58,0.48)
\psdots[dotsize=0.24,dotstyle=|](10.36,0.46)
\psdots[dotsize=0.24,dotstyle=|](4.76,0.48)
\psdots[dotsize=0.24,dotstyle=|](1.94,0.48)
\psarc[linewidth=0.03,linecolor=color1468,arrowsize=0.073cm
2.0,arrowlength=1.4,arrowinset=0.4]{->}(5.26,4.48){4.86}{-122.50566}{-57.52881}
\psline[linewidth=0.04cm,linecolor=color1472](1.96,0.44)(2.34,0.44)
\psline[linewidth=0.04cm,linecolor=color1472](4.6,0.44)(4.76,0.44)
\psline[linewidth=0.04cm,linecolor=color1472](8.56,0.42)(9.16,0.42)
\psline[linewidth=0.04cm,linecolor=color1468](2.38,0.44)(3.36,0.44)
\psline[linewidth=0.04cm,linecolor=color1468](7.58,0.42)(8.56,0.42)
\psline[linewidth=0.04cm,linecolor=color1477](9.2,0.42)(10.34,0.4)
\psline[linewidth=0.04cm,linecolor=color1477](3.4,0.44)(4.56,0.44)
\psarc[linewidth=0.03,linecolor=color1479,arrowsize=0.073cm
2.0,arrowlength=1.4,arrowinset=0.4]{->}(6.76,3.96){4.6}{-129.69267}{-51.797882}
\psarc[linewidth=0.04,linecolor=color1472,arrowsize=0.05291667cm
2.0,arrowlength=1.4,arrowinset=0.4]{<-}(5.48,-3.86){5.48}{51.759083}{128.55324}
\psarc[linewidth=0.04,linecolor=color1472,arrowsize=0.073cm
2.0,arrowlength=1.4,arrowinset=0.4]{<-}(6.75,-2.33){3.49}{51.759083}{127.19101}
\psdots[dotsize=0.198,dotstyle=|](3.38,0.44)
\psdots[dotsize=0.198,dotstyle=|](8.96,0.4)
\psline[linewidth=0.04cm,linecolor=color1468](2.4,-1.14)(3.38,-1.14)
\psline[linewidth=0.04cm,linecolor=color1477](3.42,-1.14)(4.58,-1.14)
\usefont{T1}{ptm}{m}{n}
\rput(2.8075,-0.68){\small $I^{1,g,l}$}
\usefont{T1}{ptm}{m}{n}
\rput(4.0775,-0.7){\small $I^{1,g,r}$}
\psdots[dotsize=0.198,dotstyle=|](3.38,-1.12)
\psdots[dotsize=0.198,dotstyle=|](2.38,-1.14)
\psdots[dotsize=0.198,dotstyle=|](4.58,-1.14)
\usefont{T1}{ptm}{m}{n}
\rput(3.4475,-1.64){\small $I^{1,s}$}
\usefont{T1}{ptm}{m}{n}
\rput(11.8375,-2.48){\small $\IM^1$}
\usefont{T1}{ptm}{m}{n}
\rput(1.9275,0.06){\small $0$}
\psdots[dotsize=0.198,dotstyle=|](4.58,0.44)
\psdots[dotsize=0.198,dotstyle=|](8.58,0.4)
\psdots[dotsize=0.198,dotstyle=|](9.16,0.4)
\psdots[dotsize=0.198,dotstyle=|](2.36,0.46)
\usefont{T1}{ptm}{m}{n}
\rput(4.8975,0.08){\small $\frac 1{M_1}$}
\psline[linewidth=0.04cm,tbarsize=0.07055555cm
5.0,rbracketlength=0.15]{[-)}(1.96,-2.18)(4.76,-2.18)
\psline[linewidth=0.04cm,tbarsize=0.07055555cm
5.0,rbracketlength=0.15]{[-)}(7.54,-2.16)(10.34,-2.14)
\usefont{T1}{ptm}{m}{n}
\rput(3.2875,-2.4){\small $I_1$}
\usefont{T1}{ptm}{m}{n}
\rput(9.0075,-2.42){\small $I_{\frac{M_1-1}{2}}$}
\psline[linewidth=0.04cm,tbarsize=0.07055555cm
5.0,rbracketlength=0.15]{[-)}(10.38,-2.14)(13.38,-2.16)
\psline[linewidth=0.04cm,linestyle=dashed,dash=0.16cm
0.16cm](5.32,-2.16)(6.92,-2.16)
\psline[linewidth=0.04cm,linecolor=color1472](2.0,-1.74)(2.38,-1.74)
\psline[linewidth=0.04cm,linecolor=color1472](4.58,-1.76)(4.74,-1.76)
\psdots[dotsize=0.198,dotstyle=|](4.74,-1.76)
\psdots[dotsize=0.198,dotstyle=|](4.56,-1.76)
\psdots[dotsize=0.198,dotstyle=|](2.38,-1.74)
\psdots[dotsize=0.198,dotstyle=|](1.98,-1.74)
\psline[linewidth=0.02cm,arrowsize=0.05291667cm
2.0,arrowlength=1.4,arrowinset=0.4]{<-}(2.5,-1.78)(3.04,-1.68)
\psline[linewidth=0.02cm,arrowsize=0.05291667cm
2.0,arrowlength=1.4,arrowinset=0.4]{->}(3.82,-1.7)(4.42,-1.78)
\end{pspicture}
} \medskip
    \textit{Fig.\,5}.\quad $\tau_2$ for the ``singular"
indices on the left side.
 \end{center}
\textit{In this drawing, the interval $I^{1,g,l}$ is the union of
the intervals $I_{1,k_2}$ with $k_2\in J^{1,g,l}.$ A similar
convention holds for $I^{1,g,r}$ and $I^{1,s}$ (which is not an
interval anymore). }
%\vskip 0.5cm


==> devilish6.tex <==
\begin{center}
\scalebox{1} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-1.805)(13.282187,1.805)
\definecolor{color2624b}{rgb}{0.4,1.0,1.0}
\definecolor{color2626b}{rgb}{1.0,0.0,0.2}
\psframe[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color2624b](6.2703233,0.9009375)(1.4621875,0.4809375)
\psframe[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color2624b](13.282187,0.9009375)(8.462188,0.4609375)
\psframe[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color2626b](3.6421876,0.9009375)(1.4421875,0.5009375)
\psframe[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color2626b](13.262188,0.8809375)(11.062187,0.4809375)
\psframe[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color2624b](6.2421875,0.3209375)(1.4421875,-0.0990625)
\psframe[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color2624b](13.2421875,0.3209375)(8.442187,-0.0990625)
\psframe[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color2624b](6.2421875,-0.2790625)(1.4421875,-0.6990625)
\psframe[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color2624b](13.2421875,-0.2790625)(8.442187,-0.6990625)
\psframe[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color2624b](6.2421875,-0.8990625)(1.4421875,-1.3190625)
\psframe[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color2624b](13.2421875,-0.8990625)(8.442187,-1.3190625)
\psframe[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=red](1.8821875,0.3209375)(1.4621875,-0.0990625)
\psframe[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=red](3.6821876,0.3009375)(3.1021874,-0.0990625)
\psframe[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=red](11.622188,0.3209375)(11.042188,-0.0990625)
\psframe[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=red](13.262188,0.3209375)(12.842188,-0.0990625)
\psframe[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=red](1.5421875,-0.2790625)(1.4221874,-0.6990625)
\psframe[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=red](1.8221875,-0.2790625)(1.6821876,-0.6990625)
\psframe[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=red](3.2221875,-0.2790625)(3.1021874,-0.6790625)
\psframe[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=red](3.6421876,-0.2790625)(3.5221875,-0.6990625)
\psframe[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=red](11.142187,-0.2790625)(11.022187,-0.6990625)
\psframe[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=red](11.602187,-0.2790625)(11.482187,-0.6990625)
\psframe[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=red](12.982187,-0.2790625)(12.862187,-0.6990625)
\psframe[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=red](13.2421875,-0.2790625)(13.122188,-0.6990625)
\usefont{T1}{ptm}{m}{n}
\rput(0.5496875,0.7209375){\small $n=1$}
\usefont{T1}{ptm}{m}{n}
\rput(0.5296875,0.1209375){\small $n=2$}
\usefont{T1}{ptm}{m}{n}
\rput(0.5496875,-0.4790625){\small $n=3$}
\usefont{T1}{ptm}{m}{n}
\rput(0.5296875,-1.0790625){\small $n=4$}
\psline[linewidth=0.04cm,tbarsize=0.07055555cm
5.0,rbracketlength=0.15]{|-)}(1.4421875,1.3009375)(3.6421876,1.3009375)
\psline[linewidth=0.04cm,tbarsize=0.07055555cm
5.0,rbracketlength=0.15]{|-)}(6.2421875,1.2809376)(8.442187,1.2809376)
\psline[linewidth=0.04cm,tbarsize=0.07055555cm
5.0,rbracketlength=0.15]{|-)}(11.042188,1.3209375)(13.2421875,1.3209375)
\psline[linewidth=0.04cm,linestyle=dashed,dash=0.16cm
0.16cm](3.8021874,1.3009375)(5.9821873,1.2809376)
\psline[linewidth=0.04cm,linestyle=dashed,dash=0.16cm
0.16cm](8.662188,1.3009375)(10.902187,1.3009375)
\usefont{T1}{ptm}{m}{n}
\rput(2.4296875,1.6009375){\small $I_1$}
\usefont{T1}{ptm}{m}{n}
\rput(7.2596874,1.5809375){\small $\IM^1$}
\usefont{T1}{ptm}{m}{n}
\rput(12.049687,1.6209375){\small $I_{M_1}$}
\psline[linewidth=0.032cm,linecolor=color2626b](12.882188,-0.8990625)(12.882188,-1.2990625)
\psline[linewidth=0.032cm,linecolor=color2626b](12.962188,-0.8990625)(12.962188,-1.2990625)
\psline[linewidth=0.032cm,linecolor=color2626b](11.022187,-0.8790625)(11.022187,-1.2790625)
\psline[linewidth=0.032cm,linecolor=color2626b](11.082188,-0.8790625)(11.082188,-1.2790625)
\psline[linewidth=0.032cm,linecolor=color2626b](3.1021874,-0.8990625)(3.1021874,-1.2990625)
\psline[linewidth=0.032cm,linecolor=color2626b](3.1621876,-0.8990625)(3.1621876,-1.2990625)
\psline[linewidth=0.032cm,linecolor=color2626b](1.7221875,-0.8990625)(1.7221875,-1.2990625)
\psline[linewidth=0.032cm,linecolor=color2626b](1.8221875,-0.8990625)(1.8221875,-1.2990625)
\psline[linewidth=0.032cm,linecolor=color2626b](1.4421875,-0.9190625)(1.4421875,-1.3190625)
\psline[linewidth=0.032cm,linecolor=color2626b](1.5021875,-0.8990625)(1.5021875,-1.2990625)
\psline[linewidth=0.032cm,linecolor=color2626b](13.162188,-0.8990625)(13.162188,-1.2990625)
\psline[linewidth=0.032cm,linecolor=color2626b](13.222187,-0.8990625)(13.222187,-1.2990625)
\psline[linewidth=0.032cm,linecolor=color2626b](11.502188,-0.8790625)(11.502188,-1.2790625)
\psline[linewidth=0.032cm,linecolor=color2626b](11.562187,-0.8990625)(11.562187,-1.2990625)
\psline[linewidth=0.032cm,linecolor=color2626b](3.5621874,-0.8990625)(3.5621874,-1.2990625)
\psline[linewidth=0.032cm,linecolor=color2626b](3.6221876,-0.8990625)(3.6221876,-1.2990625)
\usefont{T1}{ptm}{m}{n}
\rput(0.5496875,-1.6390625){\small $\vdots$}
\psframe[linewidth=0.04,dimen=outer](6.2303233,-0.8990625)(1.4221874,-1.3190625)
\psframe[linewidth=0.04,dimen=outer](13.250323,-0.8790625)(8.442187,-1.2990625)
\psframe[linewidth=0.04,dimen=outer](13.230323,-0.2790625)(8.422188,-0.6990625)
\psframe[linewidth=0.04,dimen=outer](13.250323,0.3209375)(8.442187,-0.0990625)
\psframe[linewidth=0.04,dimen=outer](13.250323,0.9009375)(8.442187,0.4809375)
\psframe[linewidth=0.04,dimen=outer](6.2703233,0.9009375)(1.4621875,0.4809375)
\psframe[linewidth=0.04,dimen=outer](6.2503233,0.3209375)(1.4421875,-0.0990625)
\psframe[linewidth=0.04,dimen=outer](6.2303233,-0.2790625)(1.4221874,-0.6990625)
\end{pspicture}
}
  \vskip 0.5cm
\textit{Fig.\,6}.\quad The fractal structure of the ``singular''
set.
\end{center}
\textit{For the sake of simplicity of the drawing, the red area
which represents the singular set is thicker than it should be.
Note also that the effective singular set is not perfectly
balanced.}


==> devilish7.tex <==
\begin{center}
\scalebox{1} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-3.36)(14.915,3.36)
\definecolor{color852b}{rgb}{0.2,0.8,1.0}
\definecolor{color891b}{rgb}{1.0,0.0,0.4}
\psline[linewidth=0.02cm,linestyle=dotted,dotsep=0.16cm](3.1421876,2.47)(9.462188,2.43)
\psline[linewidth=0.02cm](3.3821876,1.47)(14.422188,1.41)
\psdots[dotsize=0.198,dotstyle=|](3.4221876,1.47)
\psdots[dotsize=0.198,dotstyle=|](14.422188,1.43)
\psline[linewidth=0.04cm](8.402187,1.97)(9.422188,1.97)
\psline[linewidth=0.02cm,linestyle=dotted,dotsep=0.16cm](8.422188,2.43)(8.422188,1.41)
\psline[linewidth=0.02cm,linestyle=dotted,dotsep=0.16cm](9.442187,2.39)(9.442187,1.41)
\psline[linewidth=0.02cm,arrowsize=0.093cm
2.0,arrowlength=1.4,arrowinset=0.4]{->}(3.1021874,-0.47)(3.1421876,3.35)
\psdots[dotsize=0.102,dotstyle=+](3.1221876,1.47)
\psdots[dotsize=0.102,dotstyle=+](3.1221876,2.47)
\psdots[dotsize=0.102,dotstyle=+](3.1221876,1.99)
\usefont{T1}{ptm}{m}{n}
\rput(2.8096876,1.43){\small $0$}
\usefont{T1}{ptm}{m}{n}
\rput(2.8296876,1.99){\small $1$}
\usefont{T1}{ptm}{m}{n}
\rput(2.8096876,2.43){\small $2$}
\usefont{T1}{ptm}{m}{n}
\rput(3.2696874,1.17){\small $0$}
\usefont{T1}{ptm}{m}{n}
\rput(14.609688,1.19){\small $1$}
\usefont{T1}{ptm}{m}{n}
\rput(8.939688,1.05){\small $\IM^1$}
\psdots[dotsize=0.2,dotstyle=|](8.422188,1.45)
\psdots[dotsize=0.2,dotstyle=|](9.442187,1.43)
\psline[linewidth=0.02cm,linestyle=dashed,dash=0.16cm
0.16cm](3.0821874,-0.69)(3.0821874,-1.33)
\psline[linewidth=0.02cm](3.1021874,-1.47)(3.1021874,-3.35)
\psline[linewidth=0.04cm](3.7021875,1.97)(4.2021875,1.97)
\psline[linewidth=0.02cm,linestyle=dotted,dotsep=0.16cm](3.6821876,1.95)(3.6821876,-2.53)
\psline[linewidth=0.02cm,linestyle=dotted,dotsep=0.16cm](4.1821876,1.97)(4.2221875,-2.51)
\psline[linewidth=0.02cm,linestyle=dotted,dotsep=0.16cm](4.3821874,2.45)(4.4221873,-2.51)
\psline[linewidth=0.02cm,linestyle=dotted,dotsep=0.16cm](3.4021876,1.45)(3.4021876,-2.49)
\psline[linewidth=0.02cm,linestyle=dotted,dotsep=0.16cm](13.582188,1.93)(13.582188,-2.55)
\psline[linewidth=0.02cm,linestyle=dotted,dotsep=0.16cm](14.062187,1.93)(14.102187,-2.55)
\psline[linewidth=0.02cm,linestyle=dotted,dotsep=0.16cm](14.402187,1.43)(14.422188,-2.53)
\psline[linewidth=0.02cm,linestyle=dotted,dotsep=0.16cm](13.402187,2.45)(13.402187,-2.51)
\psline[linewidth=0.04cm](13.622188,1.95)(14.122188,1.95)
\psline[linewidth=0.02cm,linestyle=dotted,dotsep=0.16cm](3.1821876,1.99)(13.662188,1.95)
\psdots[dotsize=0.12,dotstyle=+](3.0821874,-2.55)
\usefont{T1}{ptm}{m}{n}
\rput(1.9096875,-2.53){\small $\propto -M_n/M_{n-1}^2$}
\psframe[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color852b](8.402187,2.55)(4.3821874,2.33)
\psframe[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color852b](13.442187,2.53)(9.402187,2.33)
\psframe[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color891b](14.422188,-2.29)(14.302188,-2.93)
\psframe[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color891b](13.482187,-2.29)(13.402187,-2.85)
\psdots[dotsize=0.12,dotstyle=+](3.0821874,-2.55)
\psline[linewidth=0.02cm,fillcolor=color891b,linestyle=dotted,dotsep=0.16cm](4.4421873,-2.55)(13.382188,-2.55)
\psdots[dotsize=0.2,dotstyle=|](4.4221873,1.47)
\psdots[dotsize=0.2,dotstyle=|](13.402187,1.41)
\usefont{T1}{ptm}{m}{n}
\rput(4.6396875,1.17){\small $\frac{1}{M_1}$}
\usefont{T1}{ptm}{m}{n}
\rput(12.869687,1.13){\small $\frac{M_1-1}{M_1}$}
\psframe[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color891b](3.5221875,-2.39)(3.4221876,-2.97)
\psframe[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color891b](14.202188,-2.33)(14.122188,-2.93)
\psframe[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color891b](13.642187,-2.29)(13.562187,-2.87)
\psframe[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color891b](4.4021873,-2.39)(4.3221874,-3.01)
\psframe[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color891b](4.2621875,-2.41)(4.1821876,-2.99)
\psframe[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color891b](3.7021875,-2.39)(3.6221876,-2.95)
\psline[linewidth=0.04cm,fillcolor=color891b](3.4821875,1.99)(3.6021874,1.97)
\psline[linewidth=0.04cm,fillcolor=color891b](4.2621875,1.97)(4.3421874,1.97)
\psline[linewidth=0.04cm,fillcolor=color891b](13.462188,1.95)(13.542188,1.95)
\psline[linewidth=0.04cm,fillcolor=color891b](14.222187,1.95)(14.302188,1.95)
\end{pspicture}
}
 \vskip 0.5cm
\textit{Fig.\,7}.\quad Shape of the quasi-cost
$\varphi^n+\psi^n\circ T_{\alpha_n}^{(\tau_n)}.$
\end{center}
\textit{The strips on this graphic representation symbolize the
oscillations of the function $\varphi^n+\psi^n\circ
T_{\alpha_n}^{(\tau_n)}$. On the``singular'' set, this finction
achieves values of order $-M_n/M_{n-1}^2.$ Of course, the
effective singular set is much more fragmented than it appears on
this figure.}

